A conservative and efficient model for grain boundaries of solid electrolytes in a continuum model for solid-state batteries

A formulation is presented to efficiently model ionic conduction inside, i.e. across and along, grain boundaries. Efficiency and accuracy is achieved by reducing it to a two-dimensional manifold while guaranteeing the conservation of mass and charge at the intersection of multiple grain boundaries. The formulation treats the electric field and the electric current as independent solution variables. We elaborate on the numerical challenges this formulation implies and compare the computed solution with results from an analytical solution by quantifying the convergence towards the exact solution. Towards the end of this work, the model is firstly applied to setups with extreme values of crucial parameters of grain boundaries to study the influence of the ionic conduction in the grain boundary on the overall battery cell voltage and, secondly, to a realistic microstructure to show the capabilities of the formulation.

==> figures/OCP_NMC622.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% generated from: Kremer_2019_OCP_NMC622_shifted_new.csv
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5cm,
scale only axis,
xmin=0.3,
xmax=1.0,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Lithiation state $\chi$},
ymin=2.5,
ymax=4.5,
ytick={2.5,3.0,3.5,4.0,4.5},
scaled y ticks = false,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Open circuit potential $\Phi_0$ in V},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.3 4.47619927240105\\
0.307070707070707 4.45582451376056\\
0.314141414141414 4.43574107056826\\
0.321212121212121 4.41594886951643\\
0.328282828282828 4.39644765830068\\
0.335353535353535 4.37723702746023\\
0.342424242424242 4.35831642956736\\
0.349494949494949 4.33968519611955\\
0.356565656565657 4.32134255243552\\
0.363636363636364 4.30328763081285\\
0.370707070707071 4.28551948216771\\
0.377777777777778 4.26803708634665\\
0.384848484848485 4.25083936127388\\
0.391919191919192 4.23392517107541\\
0.398989898989899 4.21729333330258\\
0.406060606060606 4.20094262536124\\
0.413131313131313 4.18487179023908\\
0.42020202020202 4.16907954161204\\
0.427272727272727 4.15356456840006\\
0.434343434343434 4.13832553883432\\
0.441414141414141 4.12336110408984\\
0.448484848484848 4.10866990153148\\
0.455555555555555 4.09425055761504\\
0.462626262626263 4.08010169048072\\
0.46969696969697 4.06622191227157\\
0.476767676767677 4.05260983120601\\
0.483838383838384 4.03926405342996\\
0.490909090909091 4.02618318467165\\
0.497979797979798 4.0133658317191\\
0.505050505050505 4.00081060373859\\
0.512121212121212 3.98851611345006\\
0.519191919191919 3.97648097817383\\
0.526262626262626 3.96470382076164\\
0.533333333333333 3.95318327042322\\
0.54040404040404 3.94191796345897\\
0.547474747474747 3.93090654390784\\
0.554545454545454 3.92014766411865\\
0.561616161616162 3.90963998525251\\
0.568686868686869 3.89938217772274\\
0.575757575757576 3.88937292157861\\
0.582828282828283 3.87961090683814\\
0.58989898989899 3.87009483377496\\
0.596969696969697 3.86082341316362\\
0.604040404040404 3.85179536648736\\
0.611111111111111 3.84300942611191\\
0.618181818181818 3.8344643354287\\
0.625252525252525 3.82615884897028\\
0.632323232323232 3.81809173250078\\
0.639393939393939 3.81026176308373\\
0.646464646464646 3.80266772912953\\
0.653535353535354 3.79530843042446\\
0.660606060606061 3.78818267814323\\
0.667676767676768 3.78128929484642\\
0.674747474747475 3.77462711446467\\
0.681818181818182 3.76819498227066\\
0.688888888888889 3.76199175484031\\
0.695959595959596 3.75601630000432\\
0.703030303030303 3.75026749679087\\
0.71010101010101 3.74474423536075\\
0.717171717171717 3.73944541693546\\
0.724242424242424 3.7343699537192\\
0.731313131313131 3.72951676881543\\
0.738383838383838 3.72488479613869\\
0.745454545454545 3.72047298032212\\
0.752525252525252 3.71628027662136\\
0.75959595959596 3.71230565081522\\
0.766666666666667 3.70854807910363\\
0.773737373737374 3.70500654800316\\
0.780808080808081 3.70168005424053\\
0.787878787878788 3.6985676046444\\
0.794949494949495 3.69566821603546\\
0.802020202020202 3.69298091511488\\
0.809090909090909 3.69050473835049\\
0.816161616161616 3.68823873185844\\
0.823232323232323 3.68618195127564\\
0.83030303030303 3.6843334616095\\
0.837373737373737 3.68269233703302\\
0.844444444444444 3.68125766054535\\
0.851515151515151 3.68002852330237\\
0.858585858585859 3.67900402313585\\
0.865656565656566 3.6781832610791\\
0.872727272727273 3.67756533299432\\
0.87979797979798 3.67714930916538\\
0.886868686868687 3.67693418432381\\
0.893939393939394 3.67691875503528\\
0.901010101010101 3.6771013186283\\
0.908080808080808 3.67747893369498\\
0.915151515151515 3.67804560348254\\
0.922222222222222 3.67878781309469\\
0.929292929292929 3.67967356566211\\
0.936363636363636 3.68062544709972\\
0.943434343434343 3.68145445308287\\
0.95050505050505 3.68169741857838\\
0.957575757575758 3.68021762288952\\
0.964646464646465 3.67422357599325\\
0.971717171717172 3.65685842139712\\
0.978787878787879 3.61127770022431\\
0.985858585858586 3.49609989452052\\
0.992929292929293 3.20966204045106\\
1 2.50220468352966\\
};

\end{axis}
\end{tikzpicture}%

==> figures/geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.31344695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31542825)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry.pdf}}%
    \put(0.26512966,0.14784795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{a}$					\end{tabular}}}}%
    \put(0.1466853,0.1480823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{cc,a}$					\end{tabular}}}}%
    \put(0.45476072,0.2146558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{el}$					\end{tabular}}}}%
    \put(0.74017955,0.21173823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{c}$					\end{tabular}}}}%
    \put(0.85105627,0.16487899){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{cc,c}$					\end{tabular}}}}%
    \put(0.43055856,0.30273627){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Gamma_\text{cut}$					\end{tabular}}}}%
    \put(0.81044754,0.30273627){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{cccc}\Gamma_\text{c-cc}$					\end{tabular}}}}%
    \put(0.81021532,0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{elccc}\Gamma_\text{cc-el}$					\end{tabular}}}}%
    \put(0.34318605,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ael}\Gamma_\text{a-el}$					\end{tabular}}}}%
    \put(0.88781328,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ccco}\Gamma_\text{cc,c-o}$					\end{tabular}}}}%
    \put(0.18620052,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ccaa}\Gamma_\text{cc-a}$					\end{tabular}}}}%
    \put(0.10642292,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ccao}\Gamma_\text{cc,a-o}$					\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometry.pdf}}%
    \put(0.65995237,0.30281109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{cel}\Gamma_\text{el-c}$					\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometry.pdf}}%
    \put(0.37510559,0.12701053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{gb}\Gamma_\text{gb-el}$					\end{tabular}}}}%
    \put(0.6973243,0.09482413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{el}$					\end{tabular}}}}%
    \put(0.45486719,0.07957682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{el}$					\end{tabular}}}}%
    \put(0.62127465,0.17339236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometry.pdf}}%
    \put(0.46605868,0.1712813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{gb}\Omega_\text{gb}$					\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/realistic_cell_voltage_in_plane_flux_combined.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.0,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=35000,
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2.0,
ymax=4.5,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ylabel style={font=\color{mycolor2}},
ylabel={cell voltage in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	4.20424138074275\\
100	4.20424138074323\\
200	3.6927918758454\\
225	3.67708748055279\\
250	3.67028222821004\\
275	3.663365359877\\
300	3.65848122297087\\
325	3.65358343099731\\
350	3.64956813196105\\
375	3.64557307655113\\
400	3.64204754413944\\
425	3.63855321586334\\
450	3.63533953844901\\
475	3.63216056010852\\
500	3.62916423676821\\
525	3.62620327410589\\
625	3.61518407378423\\
725	3.60501209147682\\
825	3.59552959831449\\
925	3.58652506494999\\
1025	3.57799501230176\\
1125	3.56980384888593\\
1225	3.56197647467753\\
1325	3.55440594067967\\
1425	3.54712638574936\\
1525	3.54004901398652\\
1625	3.533211489393\\
1725	3.52653899435277\\
1825	3.52006986045787\\
1925	3.51374078131745\\
2025	3.50758899421949\\
2125	3.50156093813345\\
2225	3.49569163910091\\
2325	3.48993587010748\\
2425	3.48432576694095\\
2525	3.4788232197166\\
2625	3.47345710065608\\
2725	3.4681953210241\\
2825	3.46306333161619\\
2925	3.45803406628286\\
3025	3.45312955203424\\
3125	3.44832684818967\\
3225	3.4436446721686\\
3325	3.43906342712519\\
3425	3.43459872440614\\
3525	3.43023365584798\\
3625	3.42598099637791\\
3725	3.42182599862063\\
3825	3.41777891383575\\
3925	3.41382674467649\\
4025	3.40997755211561\\
4125	3.4062197781931\\
4225	3.40255962822978\\
4325	3.39898675410739\\
4425	3.39550582678211\\
4525	3.39210754146067\\
4625	3.38879533261118\\
4725	3.38556081919183\\
4825	3.38240646718529\\
4925	3.37932473293217\\
5025	3.37631734845576\\
5125	3.37337754305623\\
5225	3.37050651436424\\
5325	3.36769821300763\\
5425	3.36495346646838\\
5525	3.36226690013895\\
5625	3.35963910020369\\
5725	3.35706531874662\\
5825	3.3545459945349\\
5925	3.35207695191565\\
6025	3.3496585430573\\
6125	3.34728710201201\\
6225	3.34496292664986\\
6325	3.34268279198618\\
6425	3.34044695279043\\
6525	3.33825255505558\\
6625	3.33609980937115\\
6725	3.33398616742626\\
6825	3.33191179032475\\
6925	3.32987437946245\\
7025	3.32787404240813\\
7125	3.32590868560823\\
7225	3.32397836265098\\
7325	3.32208115122003\\
7425	3.32021705414131\\
7525	3.31838429546414\\
7625	3.31658283306332\\
7725	3.31481101928268\\
7825	3.31306877448915\\
7925	3.31135456644267\\
8025	3.30966828653589\\
8125	3.30800850933761\\
8225	3.30637510683063\\
8325	3.30476675545241\\
8425	3.30318331828198\\
8525	3.30162357175508\\
8625	3.30008738118943\\
8725	3.29857362331096\\
8825	3.2970821767675\\
8925	3.29561201994141\\
9025	3.2941630549689\\
9125	3.29273436313597\\
9225	3.29132587838369\\
9325	3.28993678500282\\
9425	3.28856705449167\\
9525	3.28721597231301\\
9625	3.2858835502662\\
9725	3.28456917079979\\
9825	3.28327288561085\\
9925	3.28199416748586\\
10025	3.28073310464345\\
10125	3.27948925130249\\
10225	3.27826272629267\\
10325	3.27705315456321\\
10425	3.27586067774633\\
10525	3.27468497968776\\
10625	3.27352621592575\\
10725	3.27238411699557\\
10825	3.27125884318991\\
10925	3.27015015994595\\
11025	3.2690582236935\\
11125	3.26798282406155\\
11225	3.26692410613123\\
11325	3.26588187455184\\
11425	3.26485625708703\\
11525	3.26384706598758\\
11625	3.26285440734107\\
11725	3.26187809534054\\
11825	3.26091821159317\\
11925	3.25997456816053\\
12025	3.2590472207146\\
12125	3.25813597648256\\
12225	3.25724086486476\\
12325	3.25636168668436\\
12425	3.25549844563593\\
12525	3.2546509354891\\
12625	3.25381913551294\\
12725	3.2530028325222\\
12825	3.25220198318468\\
12925	3.25141636804572\\
13025	3.25064592339873\\
13125	3.24989042462779\\
13225	3.24914979011335\\
13325	3.24842379146427\\
13425	3.24771233171316\\
13525	3.2470151801945\\
13625	3.24633222710417\\
13725	3.24566324098725\\
13825	3.24500810157227\\
13925	3.24436657802059\\
14025	3.24373854175727\\
14125	3.24312376379403\\
14225	3.24252210919649\\
14325	3.2419333519885\\
14425	3.24135735273113\\
14525	3.24079388955577\\
14625	3.24024282025713\\
14725	3.23970392825255\\
14825	3.23917707055674\\
14925	3.23866203743951\\
15025	3.23815868729602\\
15125	3.23766681908089\\
15225	3.23718629536566\\
15325	3.23671692661668\\
15425	3.23625858284629\\
15525	3.23581108884106\\
15625	3.23537432591138\\
15725	3.23494813702362\\
15825	3.23453241755505\\
15925	3.23412702923835\\
16025	3.23373187985661\\
16125	3.23334683257342\\
16225	3.23297175912766\\
16325	3.23260642758129\\
16425	3.23225045362457\\
16525	3.23190304375443\\
16625	3.23156250547317\\
16725	3.23122533934514\\
16825	3.23088561404363\\
16925	3.23053574395241\\
17025	3.23016976489669\\
17125	3.22978599334211\\
17225	3.22938514772182\\
17325	3.22896901129503\\
17425	3.22853963380164\\
17525	3.2280990423381\\
17625	3.22764866134294\\
17725	3.22718978167841\\
17825	3.22672207902616\\
17925	3.22624370984375\\
18025	3.22575151271177\\
18125	3.22524083017962\\
18225	3.22470736182794\\
18325	3.22414827419021\\
18425	3.22355301309289\\
18525	3.22289320930097\\
18625	3.22214568290698\\
18725	3.22130820794631\\
18825	3.22038088752462\\
18925	3.21937163523943\\
19025	3.21829403779385\\
19125	3.21715604915823\\
19225	3.21596068415978\\
19325	3.21471337272709\\
19425	3.21341807140256\\
19525	3.21207605838509\\
19625	3.21069691718585\\
19725	3.20930937397423\\
19825	3.20794444299484\\
19925	3.2066194671902\\
20025	3.20534208823989\\
20125	3.20411525479514\\
20225	3.20293900553469\\
20325	3.20181143896654\\
20425	3.2007284965176\\
20525	3.19967991958836\\
20625	3.1986398467903\\
20725	3.19757252699563\\
20825	3.19647022113736\\
20925	3.19534877625978\\
21025	3.19422208719885\\
21125	3.19310125339398\\
21225	3.191992175938\\
21325	3.19089630720654\\
21425	3.18980726636962\\
21525	3.18870606962096\\
21625	3.18756238626651\\
21725	3.18635115217938\\
21825	3.18505957500793\\
21925	3.18368062793773\\
22025	3.18220627159735\\
22125	3.1806255949166\\
22225	3.17892464026605\\
22325	3.17710649980069\\
22425	3.17520191040553\\
22525	3.17324347903634\\
22625	3.17124942896113\\
22725	3.16922127142794\\
22825	3.16715148165088\\
22925	3.16503709972812\\
23025	3.1628911437419\\
23125	3.16073653478537\\
23225	3.15859222341594\\
23325	3.1564670258478\\
23425	3.15435449769459\\
23525	3.15222859640773\\
23625	3.15006310256356\\
23725	3.14784650919789\\
23825	3.14556442797126\\
23925	3.14318463112448\\
24025	3.14064906856927\\
24125	3.13790283800149\\
24225	3.13488046405576\\
24325	3.13153644190442\\
24425	3.12787693101398\\
24525	3.12392966283855\\
24625	3.11970597969344\\
24725	3.11521947029493\\
24825	3.11057164530697\\
24925	3.10586081062758\\
25025	3.10116330401084\\
25125	3.09653953038794\\
25225	3.09200097043968\\
25325	3.08753275500148\\
25425	3.08310708648667\\
25525	3.07866869436379\\
25625	3.07411896119561\\
25725	3.06934643281465\\
25825	3.06427399768029\\
25925	3.05884780240512\\
26025	3.05303866342135\\
26125	3.04692927045399\\
26225	3.0406144426063\\
26325	3.03412414296023\\
26425	3.02749416754765\\
26525	3.02074582109338\\
26625	3.01385611191335\\
26725	3.00674926493573\\
26825	2.99942894674612\\
26925	2.99192764792233\\
27025	2.98440526905129\\
27125	2.97707321369743\\
27225	2.96995308988375\\
27325	2.96297131661615\\
27425	2.95594918280552\\
27525	2.9486868399923\\
27625	2.940957313217\\
27725	2.93257993796787\\
27825	2.92342490209019\\
27925	2.91360615492771\\
28025	2.9032323361744\\
28125	2.89246115753488\\
28225	2.88125170858519\\
28325	2.86941365752684\\
28425	2.85668538147038\\
28525	2.8429916357407\\
28625	2.8288234973942\\
28725	2.81428249825152\\
28825	2.79911682392056\\
28925	2.78331727605575\\
29025	2.76702698147503\\
29125	2.75102983312926\\
29225	2.73584802142403\\
29325	2.72146933306238\\
29350	2.71798506621085\\
29375	2.71453054270869\\
29400	2.71111077858989\\
29425	2.70772040656944\\
29450	2.70435687190235\\
29475	2.70101306355378\\
29500	2.69767856349987\\
};
\end{axis}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
xmin=0,
xmax=35000,
axis x line=none,
ymin=16,
ymax=24,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ylabel style={font=\color{mycolor1}},
ylabel={in-plane current in $\frac{\text{A}}{\text{m}^2}$},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
200	17.9048233215236\\
225	18.1517597978212\\
250	18.1917524144928\\
275	18.2637506842211\\
300	18.2890172186271\\
325	18.3289592958877\\
350	18.3489731014957\\
375	18.3771252451721\\
400	18.394980707374\\
425	18.4176253173724\\
450	18.4343628750583\\
475	18.4540563895734\\
500	18.4701099835734\\
525	18.4880262227832\\
625	18.5508498836435\\
725	18.610742805512\\
825	18.6655445323551\\
925	18.7187012754199\\
1025	18.7672546779006\\
1125	18.8146655126655\\
1225	18.8581794028531\\
1325	18.9008765995596\\
1425	18.94012437663\\
1525	18.9786841335982\\
1625	19.0141380884067\\
1725	19.0489682161037\\
1825	19.0809590318793\\
1925	19.1123005597012\\
2025	19.140987534277\\
2125	19.1689576379054\\
2225	19.1944171202086\\
2325	19.2190640156179\\
2425	19.2413406892683\\
2525	19.2626939263465\\
2625	19.2817503402919\\
2725	19.2997944046784\\
2825	19.3156009456821\\
2925	19.3302637277498\\
3025	19.3427591117945\\
3125	19.3540418036734\\
3225	19.363253884728\\
3325	19.3712512859038\\
3425	19.3772829317834\\
3525	19.3820578618704\\
3625	19.3849783759975\\
3725	19.3866675916071\\
3825	19.3866342132711\\
3925	19.3854222215281\\
4025	19.3826303843084\\
4125	19.3787529604867\\
4225	19.3734686155243\\
4325	19.3671769353443\\
4425	19.359612882647\\
4525	19.3511436036423\\
4625	19.3415526234613\\
4725	19.3311619694486\\
4825	19.3197969276692\\
4925	19.3077411567171\\
5025	19.2948482354722\\
5125	19.281365972875\\
5225	19.2671744549992\\
5325	19.2524928123208\\
5425	19.2372219592733\\
5525	19.2215558658558\\
5625	19.2054121905485\\
5725	19.1889626251963\\
5825	19.172137153795\\
5925	19.1550859377403\\
6025	19.1377464725584\\
6125	19.1202488048505\\
6225	19.1025364467261\\
6325	19.0847227444522\\
6425	19.0667562223415\\
6525	19.0487384132762\\
6625	19.0306345004186\\
6725	19.0125232251738\\
6825	18.9943599557324\\
6925	18.9762227472819\\
7025	18.958072562342\\
7125	18.9399765749374\\
7225	18.9218974073001\\
7325	18.9038948193552\\
7425	18.8859353778617\\
7525	18.8680741435955\\
7625	18.8502834079881\\
7725	18.8326167601838\\
7825	18.8150467470178\\
7925	18.7976144113761\\
8025	18.7802903962088\\
8125	18.7631114486633\\
8225	18.7460523121216\\
8325	18.7291485962094\\
8425	18.7123780082504\\
8525	18.695774056016\\
8625	18.6793163569624\\
8725	18.6630345289391\\
8825	18.6469108820859\\
8925	18.63097001555\\
9025	18.6151849825936\\
9125	18.5995727492212\\
9225	18.5841107678698\\
9325	18.56881619162\\
9425	18.5536681874202\\
9525	18.5386817253931\\
9625	18.523836564969\\
9725	18.509145401846\\
9825	18.494588461601\\
9925	18.4801764850478\\
10025	18.4658904008351\\
10125	18.4517393174865\\
10225	18.4377062946175\\
10325	18.4238251807356\\
10425	18.4100528450809\\
10525	18.3963928011365\\
10625	18.382826892036\\
10725	18.3693574687769\\
10825	18.355964886187\\
10925	18.3426488139234\\
11025	18.3293887584511\\
11125	18.3161820010076\\
11225	18.3030080550418\\
11325	18.2898639787507\\
11425	18.2767313791629\\
11525	18.2636080064805\\
11625	18.2504780359543\\
11725	18.2373411500136\\
11825	18.224184044426\\
11925	18.2110062962972\\
12025	18.1977971615319\\
12125	18.1845593306943\\
12225	18.1712833874423\\
12325	18.1579704454446\\
12425	18.1446116506716\\
12525	18.1312084397564\\
12625	18.1177540161534\\
12725	18.1042517020674\\
12825	18.0906974970191\\
12925	18.0770970932809\\
13025	18.0634543846835\\
13125	18.0498135378204\\
13225	18.0361859039853\\
13325	18.0225606236151\\
13425	18.0089172681676\\
13525	17.995249879527\\
13625	17.9815501941326\\
13725	17.9678214836105\\
13825	17.9540638776375\\
13925	17.9402837094958\\
14025	17.9264826980489\\
14125	17.9126673247563\\
14225	17.898864484199\\
14325	17.8850678118735\\
14425	17.8712645899334\\
14525	17.8574591602243\\
14625	17.8436503923525\\
14725	17.8298416661062\\
14825	17.8160332095977\\
14925	17.8022287209788\\
15025	17.788428759004\\
15125	17.7746368787603\\
15225	17.7608537653677\\
15325	17.7470826188661\\
15425	17.733323979073\\
15525	17.7195806974129\\
15625	17.7058528363309\\
15725	17.6921425367923\\
15825	17.6784492550748\\
15925	17.6647741768239\\
16025	17.651116115879\\
16125	17.6374761947045\\
16225	17.623855183182\\
16325	17.6102595769676\\
16425	17.5967070223339\\
16525	17.5832434053352\\
16625	17.5699421508929\\
16725	17.556979406712\\
16825	17.5446632161269\\
16925	17.5333898862952\\
17025	17.5234740587646\\
17125	17.5150193407966\\
17225	17.5080198639378\\
17325	17.5024034343574\\
17425	17.4980986574606\\
17525	17.4949655318061\\
17625	17.4928958612018\\
17725	17.491816904123\\
17825	17.4917710628608\\
17925	17.4929054464249\\
18025	17.4953108706826\\
18125	17.4990729545092\\
18225	17.5042551171459\\
18325	17.5108255437289\\
18425	17.5188891782632\\
18525	17.5290108058314\\
18625	17.5417146076618\\
18725	17.5570219436738\\
18825	17.5748622364652\\
18925	17.5950215189234\\
19025	17.6172665668901\\
19125	17.641553212819\\
19225	17.6680674738688\\
19325	17.697193982373\\
19425	17.7297016624198\\
19525	17.7662520380964\\
19625	17.8064006761762\\
19725	17.8483894070396\\
19825	17.8906334217134\\
19925	17.9324144928677\\
20025	17.9731829194032\\
20125	18.0126672676858\\
20225	18.0506507732312\\
20325	18.0870056879385\\
20425	18.1217729018267\\
20525	18.1551348671242\\
20625	18.1876731729745\\
20725	18.2202596670519\\
20825	18.2531057451115\\
20925	18.2858838315373\\
21025	18.3183030991023\\
21125	18.3501328399578\\
21225	18.3813411825096\\
21325	18.4118567378918\\
21425	18.4417770959094\\
21525	18.4714922411291\\
21625	18.5016441518565\\
21725	18.5328180061958\\
21825	18.5654293980327\\
21925	18.5995901266096\\
22025	18.6355455364794\\
22125	18.673554079035\\
22225	18.7141843738414\\
22325	18.7583603832068\\
22425	18.8054798456319\\
22525	18.8542664726888\\
22625	18.9040300204064\\
22725	18.9546494934077\\
22825	19.00611482992\\
22925	19.0585624406871\\
23025	19.1117824695867\\
23125	19.1646110066419\\
23225	19.2163753637314\\
23325	19.2667560698238\\
23425	19.3151434281731\\
23525	19.3605401244777\\
23625	19.4025547639615\\
23725	19.4413532636176\\
23825	19.4768680040617\\
23925	19.508623187567\\
24025	19.5361878397573\\
24125	19.5606850781531\\
24225	19.5832607141515\\
24325	19.6039197861058\\
24425	19.6223873284766\\
24525	19.6405727403597\\
24625	19.6608189242447\\
24725	19.6834488069325\\
24825	19.7083062124067\\
24925	19.735118917608\\
25025	19.7639054145785\\
25125	19.794123474553\\
25225	19.825347190619\\
25325	19.857612133903\\
25425	19.891086488783\\
25525	19.9261010173881\\
25625	19.9630440805184\\
25725	20.0020574570093\\
25825	20.0430947533722\\
25925	20.0861796606134\\
26025	20.131283533782\\
26125	20.1782566910257\\
26225	20.2266183867971\\
26325	20.275930709901\\
26425	20.3263010719159\\
26525	20.3797891565557\\
26625	20.4376487082347\\
26725	20.5003757107862\\
26825	20.5681803833596\\
26925	20.6414766211022\\
27025	20.7173527017018\\
27125	20.7919217455798\\
27225	20.8647106514857\\
27325	20.935483457503\\
27425	21.0043592396757\\
27525	21.0723935699123\\
27625	21.1410401259037\\
27725	21.2146256588246\\
27825	21.297819589706\\
27925	21.3846789362334\\
28025	21.4711149236079\\
28125	21.5574732530252\\
28225	21.6436797296647\\
28325	21.7303971363231\\
28425	21.8178756428944\\
28525	21.9068800989176\\
28625	21.9971929309574\\
28725	22.0886249427797\\
28825	22.1815691808087\\
28925	22.2759463018906\\
29025	22.3716481984969\\
29125	22.4664461677275\\
29225	22.5577755941123\\
29325	22.6455556004613\\
29350	22.6669203375597\\
29375	22.6881653243025\\
29400	22.7091912167483\\
29425	22.7300734373951\\
29450	22.7507741340213\\
29475	22.7713471763243\\
29500	22.7921183818539\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realistic_full.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realistic_full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.9863382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18269227)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{realistic_full.pdf}}%
    \put(0.84076105,0.22080583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{realistic_full.pdf}}%
    \put(0.84674174,0.44962653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}separator\end{tabular}}}}%
    \put(0.86676821,0.79882725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cathode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{realistic_full.pdf}}%
    \put(0.33574209,0.0306899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current collector\end{tabular}}}}%
    \put(0.36789603,1.16989585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current collector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{realistic_full.pdf}}%
    \put(0.88926793,0.14636174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.96999914,0.0024754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.96323204,0.08819217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.93663775,0.36403712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36655194\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/realistic_in_plane_flux.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={in-plane current in $\frac{\text{A}}{\text{m}^2}$},
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.38945185349401e-12\\
100	1.99984616714834e-11\\
200	17.9048233215236\\
225	18.1517597978212\\
250	18.1917524144928\\
275	18.2637506842211\\
300	18.2890172186271\\
325	18.3289592958877\\
350	18.3489731014957\\
375	18.3771252451721\\
400	18.394980707374\\
425	18.4176253173724\\
450	18.4343628750583\\
475	18.4540563895734\\
500	18.4701099835734\\
525	18.4880262227832\\
625	18.5508498836435\\
725	18.610742805512\\
825	18.6655445323551\\
925	18.7187012754199\\
1025	18.7672546779006\\
1125	18.8146655126655\\
1225	18.8581794028531\\
1325	18.9008765995596\\
1425	18.94012437663\\
1525	18.9786841335982\\
1625	19.0141380884067\\
1725	19.0489682161037\\
1825	19.0809590318793\\
1925	19.1123005597012\\
2025	19.140987534277\\
2125	19.1689576379054\\
2225	19.1944171202086\\
2325	19.2190640156179\\
2425	19.2413406892683\\
2525	19.2626939263465\\
2625	19.2817503402919\\
2725	19.2997944046784\\
2825	19.3156009456821\\
2925	19.3302637277498\\
3025	19.3427591117945\\
3125	19.3540418036734\\
3225	19.363253884728\\
3325	19.3712512859038\\
3425	19.3772829317834\\
3525	19.3820578618704\\
3625	19.3849783759975\\
3725	19.3866675916071\\
3825	19.3866342132711\\
3925	19.3854222215281\\
4025	19.3826303843084\\
4125	19.3787529604867\\
4225	19.3734686155243\\
4325	19.3671769353443\\
4425	19.359612882647\\
4525	19.3511436036423\\
4625	19.3415526234613\\
4725	19.3311619694486\\
4825	19.3197969276692\\
4925	19.3077411567171\\
5025	19.2948482354722\\
5125	19.281365972875\\
5225	19.2671744549992\\
5325	19.2524928123208\\
5425	19.2372219592733\\
5525	19.2215558658558\\
5625	19.2054121905485\\
5725	19.1889626251963\\
5825	19.172137153795\\
5925	19.1550859377403\\
6025	19.1377464725584\\
6125	19.1202488048505\\
6225	19.1025364467261\\
6325	19.0847227444522\\
6425	19.0667562223415\\
6525	19.0487384132762\\
6625	19.0306345004186\\
6725	19.0125232251738\\
6825	18.9943599557324\\
6925	18.9762227472819\\
7025	18.958072562342\\
7125	18.9399765749374\\
7225	18.9218974073001\\
7325	18.9038948193552\\
7425	18.8859353778617\\
7525	18.8680741435955\\
7625	18.8502834079881\\
7725	18.8326167601838\\
7825	18.8150467470178\\
7925	18.7976144113761\\
8025	18.7802903962088\\
8125	18.7631114486633\\
8225	18.7460523121216\\
8325	18.7291485962094\\
8425	18.7123780082504\\
8525	18.695774056016\\
8625	18.6793163569624\\
8725	18.6630345289391\\
8825	18.6469108820859\\
8925	18.63097001555\\
9025	18.6151849825936\\
9125	18.5995727492212\\
9225	18.5841107678698\\
9325	18.56881619162\\
9425	18.5536681874202\\
9525	18.5386817253931\\
9625	18.523836564969\\
9725	18.509145401846\\
9825	18.494588461601\\
9925	18.4801764850478\\
10025	18.4658904008351\\
10125	18.4517393174865\\
10225	18.4377062946175\\
10325	18.4238251807356\\
10425	18.4100528450809\\
10525	18.3963928011365\\
10625	18.382826892036\\
10725	18.3693574687769\\
10825	18.355964886187\\
10925	18.3426488139234\\
11025	18.3293887584511\\
11125	18.3161820010076\\
11225	18.3030080550418\\
11325	18.2898639787507\\
11425	18.2767313791629\\
11525	18.2636080064805\\
11625	18.2504780359543\\
11725	18.2373411500136\\
11825	18.224184044426\\
11925	18.2110062962972\\
12025	18.1977971615319\\
12125	18.1845593306943\\
12225	18.1712833874423\\
12325	18.1579704454446\\
12425	18.1446116506716\\
12525	18.1312084397564\\
12625	18.1177540161534\\
12725	18.1042517020674\\
12825	18.0906974970191\\
12925	18.0770970932809\\
13025	18.0634543846835\\
13125	18.0498135378204\\
13225	18.0361859039853\\
13325	18.0225606236151\\
13425	18.0089172681676\\
13525	17.995249879527\\
13625	17.9815501941326\\
13725	17.9678214836105\\
13825	17.9540638776375\\
13925	17.9402837094958\\
14025	17.9264826980489\\
14125	17.9126673247563\\
14225	17.898864484199\\
14325	17.8850678118735\\
14425	17.8712645899334\\
14525	17.8574591602243\\
14625	17.8436503923525\\
14725	17.8298416661062\\
14825	17.8160332095977\\
14925	17.8022287209788\\
15025	17.788428759004\\
15125	17.7746368787603\\
15225	17.7608537653677\\
15325	17.7470826188661\\
15425	17.733323979073\\
15525	17.7195806974129\\
15625	17.7058528363309\\
15725	17.6921425367923\\
15825	17.6784492550748\\
15925	17.6647741768239\\
16025	17.651116115879\\
16125	17.6374761947045\\
16225	17.623855183182\\
16325	17.6102595769676\\
16425	17.5967070223339\\
16525	17.5832434053352\\
16625	17.5699421508929\\
16725	17.556979406712\\
16825	17.5446632161269\\
16925	17.5333898862952\\
17025	17.5234740587646\\
17125	17.5150193407966\\
17225	17.5080198639378\\
17325	17.5024034343574\\
17425	17.4980986574606\\
17525	17.4949655318061\\
17625	17.4928958612018\\
17725	17.491816904123\\
17825	17.4917710628608\\
17925	17.4929054464249\\
18025	17.4953108706826\\
18125	17.4990729545092\\
18225	17.5042551171459\\
18325	17.5108255437289\\
18425	17.5188891782632\\
18525	17.5290108058314\\
18625	17.5417146076618\\
18725	17.5570219436738\\
18825	17.5748622364652\\
18925	17.5950215189234\\
19025	17.6172665668901\\
19125	17.641553212819\\
19225	17.6680674738688\\
19325	17.697193982373\\
19425	17.7297016624198\\
19525	17.7662520380964\\
19625	17.8064006761762\\
19725	17.8483894070396\\
19825	17.8906334217134\\
19925	17.9324144928677\\
20025	17.9731829194032\\
20125	18.0126672676858\\
20225	18.0506507732312\\
20325	18.0870056879385\\
20425	18.1217729018267\\
20525	18.1551348671242\\
20625	18.1876731729745\\
20725	18.2202596670519\\
20825	18.2531057451115\\
20925	18.2858838315373\\
21025	18.3183030991023\\
21125	18.3501328399578\\
21225	18.3813411825096\\
21325	18.4118567378918\\
21425	18.4417770959094\\
21525	18.4714922411291\\
21625	18.5016441518565\\
21725	18.5328180061958\\
21825	18.5654293980327\\
21925	18.5995901266096\\
22025	18.6355455364794\\
22125	18.673554079035\\
22225	18.7141843738414\\
22325	18.7583603832068\\
22425	18.8054798456319\\
22525	18.8542664726888\\
22625	18.9040300204064\\
22725	18.9546494934077\\
22825	19.00611482992\\
22925	19.0585624406871\\
23025	19.1117824695867\\
23125	19.1646110066419\\
23225	19.2163753637314\\
23325	19.2667560698238\\
23425	19.3151434281731\\
23525	19.3605401244777\\
23625	19.4025547639615\\
23725	19.4413532636176\\
23825	19.4768680040617\\
23925	19.508623187567\\
24025	19.5361878397573\\
24125	19.5606850781531\\
24225	19.5832607141515\\
24325	19.6039197861058\\
24425	19.6223873284766\\
24525	19.6405727403597\\
24625	19.6608189242447\\
24725	19.6834488069325\\
24825	19.7083062124067\\
24925	19.735118917608\\
25025	19.7639054145785\\
25125	19.794123474553\\
25225	19.825347190619\\
25325	19.857612133903\\
25425	19.891086488783\\
25525	19.9261010173881\\
25625	19.9630440805184\\
25725	20.0020574570093\\
25825	20.0430947533722\\
25925	20.0861796606134\\
26025	20.131283533782\\
26125	20.1782566910257\\
26225	20.2266183867971\\
26325	20.275930709901\\
26425	20.3263010719159\\
26525	20.3797891565557\\
26625	20.4376487082347\\
26725	20.5003757107862\\
26825	20.5681803833596\\
26925	20.6414766211022\\
27025	20.7173527017018\\
27125	20.7919217455798\\
27225	20.8647106514857\\
27325	20.935483457503\\
27425	21.0043592396757\\
27525	21.0723935699123\\
27625	21.1410401259037\\
27725	21.2146256588246\\
27825	21.297819589706\\
27925	21.3846789362334\\
28025	21.4711149236079\\
28125	21.5574732530252\\
28225	21.6436797296647\\
28325	21.7303971363231\\
28425	21.8178756428944\\
28525	21.9068800989176\\
28625	21.9971929309574\\
28725	22.0886249427797\\
28825	22.1815691808087\\
28925	22.2759463018906\\
29025	22.3716481984969\\
29125	22.4664461677275\\
29225	22.5577755941123\\
29325	22.6455556004613\\
29350	22.6669203375597\\
29375	22.6881653243025\\
29400	22.7091912167483\\
29425	22.7300734373951\\
29450	22.7507741340213\\
29475	22.7713471763243\\
29500	22.7921183818539\\
};

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.84600472228798e-14\\
100	1.31501246215647e-12\\
200	1.09675281439763\\
225	1.11353821500161\\
250	1.11775993334005\\
275	1.12334760017471\\
300	1.12610055787366\\
325	1.12947016349408\\
350	1.13162451323545\\
375	1.13410876238981\\
400	1.1359609801692\\
425	1.13800324202561\\
450	1.13967900733098\\
475	1.1414660794247\\
500	1.14302182937118\\
525	1.14464123394783\\
625	1.15040207068261\\
725	1.15569972194803\\
825	1.16048276902676\\
925	1.1649900500981\\
1025	1.1691111016324\\
1125	1.1730336172028\\
1225	1.17663247646077\\
1325	1.18009086298414\\
1425	1.18328648955959\\
1525	1.18637716685174\\
1625	1.18924413856395\\
1725	1.19202614683894\\
1825	1.19461400857336\\
1925	1.19712782758969\\
2025	1.19946494894038\\
2125	1.20173076223991\\
2225	1.2038356627751\\
2325	1.2058663416664\\
2425	1.20774161507543\\
2525	1.20954016221398\\
2625	1.21119025745013\\
2725	1.2127558679996\\
2825	1.21417472395638\\
2925	1.21550275578929\\
3025	1.21668706166504\\
3125	1.2177754954742\\
3225	1.2187237742687\\
3325	1.21957334402279\\
3425	1.22028786146625\\
3525	1.22090336831754\\
3625	1.22139023713734\\
3725	1.22177986980888\\
3825	1.22204833495851\\
3925	1.2222231189973\\
4025	1.2222851050333\\
4125	1.22225853630948\\
4225	1.22212835442804\\
4325	1.22191612388755\\
4425	1.22161026710377\\
4525	1.22122994039762\\
4625	1.22076568118194\\
4725	1.22023429060568\\
4825	1.21962854000953\\
4925	1.21896348535093\\
5025	1.21823348936762\\
5125	1.21745187099761\\
5225	1.21661407454096\\
5325	1.21573179911649\\
5425	1.21480135558052\\
5525	1.21383317873446\\
5625	1.21282446134044\\
5725	1.21178443510772\\
5825	1.21071006261175\\
5925	1.20960879506981\\
6025	1.20847808347561\\
6125	1.20732531298362\\
6225	1.2061558197384\\
6325	1.20496945377147\\
6425	1.20376252447308\\
6525	1.20254042869884\\
6625	1.2013013912869\\
6725	1.20005027071249\\
6825	1.19878546674873\\
6925	1.19751131613151\\
7025	1.19622637180535\\
7125	1.19493456344937\\
7225	1.19363461283526\\
7325	1.19233010517992\\
7425	1.19101992781339\\
7525	1.18970740064543\\
7625	1.18839163516808\\
7725	1.18707567938025\\
7825	1.18575862604627\\
7925	1.18444340557629\\
8025	1.18312981764686\\
8125	1.18181934101659\\
8225	1.18051087115123\\
8325	1.17920659029563\\
8425	1.17790582026398\\
8525	1.17661093334334\\
8625	1.17532153357112\\
8725	1.1740391365362\\
8825	1.17276256930959\\
8925	1.17149328985531\\
9025	1.17023060462844\\
9125	1.16897612686823\\
9225	1.16772947813338\\
9325	1.1664918130378\\
9425	1.16526204208613\\
9525	1.16404108176068\\
9625	1.162828078016\\
9725	1.16162389402024\\
9825	1.16042770396062\\
9925	1.15924023689824\\
10025	1.15806066357168\\
10125	1.15688957486587\\
10225	1.15572612908096\\
10325	1.15457079649774\\
10425	1.15342272746279\\
10525	1.15228229210727\\
10625	1.15114864870551\\
10725	1.15002208443648\\
10825	1.1489017806511\\
10925	1.14778795122163\\
11025	1.14667980944733\\
11125	1.14557752844855\\
11225	1.14448038897521\\
11325	1.14338856142383\\
11425	1.14230140964896\\
11525	1.14121910973199\\
11625	1.14014104093178\\
11725	1.13906727275216\\
11825	1.13799722629363\\
11925	1.13693110245564\\
12025	1.13586899445374\\
12125	1.134811811532\\
12225	1.13375807555061\\
12325	1.1327071847791\\
12425	1.13165849282428\\
12525	1.13061197307092\\
12625	1.1295672245558\\
12725	1.12852445788048\\
12825	1.12748371059963\\
12925	1.12644606277719\\
13025	1.12541454850487\\
13125	1.12439115191556\\
13225	1.12337278466257\\
13325	1.12235729501922\\
13425	1.1213444236691\\
13525	1.12033303686553\\
13625	1.1193225734479\\
13725	1.11831302615948\\
13825	1.11730422286765\\
13925	1.11629648863643\\
14025	1.11529021625415\\
14125	1.11428498461916\\
14225	1.11328076650275\\
14325	1.11227792869796\\
14425	1.11127661001784\\
14525	1.11027690071034\\
14625	1.1092788967094\\
14725	1.10828359049074\\
14825	1.1072897078333\\
14925	1.10629727133584\\
15025	1.10530625263244\\
15125	1.10431679375485\\
15225	1.10332889937909\\
15325	1.10234272031377\\
15425	1.10135827651859\\
15525	1.10037572416444\\
15625	1.09939512013802\\
15725	1.09841688287733\\
15825	1.0974410582556\\
15925	1.09646763666188\\
16025	1.09549660911014\\
16125	1.09452814261786\\
16225	1.09356248889629\\
16325	1.09260034433735\\
16425	1.09164317127792\\
16525	1.09069460349805\\
16625	1.08976214875394\\
16725	1.08885882652639\\
16825	1.08800140191521\\
16925	1.08720402626672\\
17025	1.08647371144383\\
17125	1.08580997058088\\
17225	1.08521183810733\\
17325	1.08468252121209\\
17425	1.08421230737193\\
17525	1.08379701726423\\
17625	1.08343211234598\\
17725	1.08311704473944\\
17825	1.0828552935671\\
17925	1.08265338722746\\
18025	1.0825177042664\\
18125	1.08245429510325\\
18225	1.08246453717871\\
18325	1.08255041664379\\
18425	1.08273362892652\\
18525	1.08306042420465\\
18625	1.08355656066\\
18725	1.08422972795379\\
18825	1.08508051795463\\
18925	1.08609662699016\\
19025	1.08727034142803\\
19125	1.08859635405543\\
19225	1.09007453596165\\
19325	1.0917095024711\\
19425	1.09351292446432\\
19525	1.09548625351558\\
19625	1.09758856114773\\
19725	1.09973596886842\\
19825	1.10184869018388\\
19925	1.10389019837403\\
20025	1.10584200232336\\
20125	1.10769646338015\\
20225	1.10945161019568\\
20325	1.11111148275035\\
20425	1.11268244744918\\
20525	1.11418177766434\\
20625	1.11564644428761\\
20725	1.11711653052956\\
20825	1.11859220250466\\
20925	1.12005798226982\\
21025	1.12150067103193\\
21125	1.12291583170237\\
21225	1.12429675876466\\
21325	1.1256429953686\\
21425	1.12696675543564\\
21525	1.12829296445034\\
21625	1.12965452074225\\
21725	1.13108166796454\\
21825	1.13258500471724\\
21925	1.13416946084155\\
22025	1.13584349316714\\
22125	1.13762346174769\\
22225	1.1395396385417\\
22325	1.14162987429036\\
22425	1.1438761225099\\
22525	1.14624389715474\\
22625	1.14869115510461\\
22725	1.15122365825654\\
22825	1.15386408853944\\
22925	1.15664164600454\\
23025	1.15954192428471\\
23125	1.16250450558374\\
23225	1.16547076859878\\
23325	1.16843427158785\\
23425	1.17139891947221\\
23525	1.17433690542777\\
23625	1.17725604193789\\
23725	1.18016050112228\\
23825	1.18305581021027\\
23925	1.18593966631271\\
24025	1.18883263960008\\
24125	1.19177791597282\\
24225	1.19481826110448\\
24325	1.19801495778092\\
24425	1.20141065502221\\
24525	1.2050183793006\\
24625	1.20885790901075\\
24725	1.21295103951217\\
24825	1.21720769678271\\
24925	1.22154867679348\\
25025	1.22590285987689\\
25125	1.23022129710147\\
25225	1.23450400801352\\
25325	1.23878633812461\\
25425	1.24305986484515\\
25525	1.2473488149569\\
25625	1.25171464307191\\
25725	1.25622495129365\\
25825	1.26091479216072\\
25925	1.26579269291709\\
26025	1.27083769078746\\
26125	1.27600731392478\\
26225	1.28123582209398\\
26325	1.28649802814064\\
26425	1.29185100055503\\
26525	1.2973931715613\\
26625	1.30314115044217\\
26725	1.30913435053008\\
26825	1.31543786474851\\
26925	1.32198262690723\\
27025	1.32851720778519\\
27125	1.33485497950113\\
27225	1.3409967846795\\
27325	1.34695177542041\\
27425	1.35275379244328\\
27525	1.35848057562617\\
27625	1.36427077857452\\
27725	1.3705300880185\\
27825	1.37738006758368\\
27925	1.38424581674097\\
28025	1.39103013242938\\
28125	1.39775372923126\\
28225	1.40444065492132\\
28325	1.41114780603986\\
28425	1.41792217157122\\
28525	1.42481608616227\\
28625	1.43179894332428\\
28725	1.43889820644356\\
28825	1.44614273273956\\
28925	1.45353535269235\\
29025	1.46103883195741\\
29125	1.46845795667799\\
29225	1.47559503728101\\
29250	1.47733540971221\\
29275	1.47905062247251\\
29300	1.48075473440429\\
29325	1.48243690670538\\
29350	1.48410807595648\\
29375	1.48576120689988\\
29400	1.48740499808679\\
};

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.42673714029114e-11\\
100	6.9098000602113e-11\\
200	36.079891773564\\
225	36.4930970408696\\
250	36.4486801817424\\
275	36.5196011972457\\
300	36.484865170392\\
325	36.5042486763957\\
350	36.4781410337328\\
375	36.4829924880209\\
400	36.4647555457703\\
425	36.4658658389085\\
450	36.4542123693957\\
475	36.4552019720222\\
500	36.448708521032\\
525	36.4507057705511\\
625	36.4537468607298\\
725	36.474637316927\\
825	36.4976858036892\\
925	36.5294781551368\\
1025	36.5578800645846\\
1125	36.5911927063053\\
1225	36.6196324423057\\
1325	36.651470484274\\
1425	36.6780568954454\\
1525	36.7071604332256\\
1625	36.7309936240967\\
1725	36.7566452184143\\
1825	36.777125052004\\
1925	36.7988642047927\\
2025	36.8155352440001\\
2125	36.8329026376754\\
2225	36.8453812631318\\
2325	36.8581152556917\\
2425	36.8661945809121\\
2525	36.8741582837481\\
2625	36.8777430810458\\
2725	36.8809616349259\\
2825	36.8801235074328\\
2925	36.8786710834202\\
3025	36.8734449298538\\
3125	36.8674515120671\\
3225	36.8580124313737\\
3325	36.8477627189151\\
3425	36.8344131700424\\
3525	36.8202117076858\\
3625	36.8032536533335\\
3725	36.7854771426686\\
3825	36.7653001680205\\
3925	36.7443860961719\\
4025	36.7214023949457\\
4125	36.6977903864098\\
4225	36.6724428805911\\
4325	36.6465993027145\\
4425	36.6193335038449\\
4525	36.5917159221787\\
4625	36.5629733593047\\
4725	36.5340297201569\\
4825	36.5042338300112\\
4925	36.4743823523419\\
5025	36.4439271424614\\
5125	36.413557964295\\
5225	36.3828104674537\\
5325	36.352282257523\\
5425	36.3215773295872\\
5525	36.2912144265186\\
5625	36.2608552924318\\
5725	36.2309562140679\\
5825	36.2012805290261\\
5925	36.1721923814617\\
6025	36.143421478524\\
6125	36.1153166332987\\
6225	36.0876591996235\\
6325	36.0607538439155\\
6425	36.0344047138322\\
6525	36.0088821387212\\
6625	35.9840253028987\\
6725	35.9600486380957\\
6825	35.9367908548861\\
6925	35.9144557391856\\
7025	35.8928966524135\\
7125	35.872289822887\\
7225	35.8524950391776\\
7325	35.8336602192052\\
7425	35.8156519273731\\
7525	35.7985986759793\\
7625	35.7823681540797\\
7725	35.7670593759161\\
7825	35.7525389929424\\
7925	35.7388805463616\\
8025	35.7259542629195\\
8125	35.7138240045663\\
8225	35.7023655413284\\
8325	35.6916378196971\\
8425	35.6815100809878\\
8525	35.67201873468\\
8625	35.663044659229\\
8725	35.6546191000539\\
8825	35.6466283055519\\
8925	35.6390919569291\\
9025	35.631896225819\\
9125	35.6250525591928\\
9225	35.6184539218228\\
9325	35.6121098372299\\
9425	35.605920357049\\
9525	35.5998926050928\\
9625	35.5939333413186\\
9725	35.5880477777639\\
9825	35.5821499843868\\
9925	35.5762453859853\\
10025	35.5702543719294\\
10125	35.564177510755\\
10225	35.5579368725254\\
10325	35.5515332744569\\
10425	35.5449133524786\\
10525	35.5380756156053\\
10625	35.530942522175\\
10725	35.5235161573468\\
10825	35.5157419015867\\
10925	35.5076245693349\\
11025	35.4991158659594\\
11125	35.4902225000728\\
11225	35.4809017642577\\
11325	35.4711624570097\\
11425	35.4609693555425\\
11525	35.450334654746\\
11625	35.439231283289\\
11725	35.4276752016291\\
11825	35.4156445856313\\
11925	35.4031571905899\\
12025	35.3901993215884\\
12125	35.3767907678955\\
12225	35.3629200281762\\
12325	35.3486084853025\\
12425	35.3338498693066\\
12525	35.3186672319643\\
12625	35.3030584950029\\
12725	35.2870489922952\\
12825	35.2706406736707\\
12925	35.2538617322808\\
13025	35.2367347794012\\
13125	35.2193302225737\\
13225	35.2016388302203\\
13325	35.1836517169297\\
13425	35.165378768376\\
13525	35.1468579414387\\
13625	35.1280998009175\\
13725	35.109120262616\\
13825	35.0899223212227\\
13925	35.0705294473702\\
14025	35.0509519348666\\
14125	35.031211968059\\
14225	35.011328268021\\
14325	34.9913609289356\\
14425	34.9712759914313\\
14525	34.9510943303589\\
14625	34.9308245445966\\
14725	34.9104827680114\\
14825	34.8900754323296\\
14925	34.8696175585338\\
15025	34.8491146693687\\
15125	34.8285795536011\\
15225	34.8080162513558\\
15325	34.7874349497968\\
15425	34.7668373043411\\
15525	34.7462301023347\\
15625	34.7256120441303\\
15725	34.7049858875082\\
15825	34.6843465086772\\
15925	34.6636920964733\\
16025	34.6430143468971\\
16125	34.6223090779947\\
16225	34.6015700271903\\
16325	34.5808041407874\\
16425	34.5600346770324\\
16525	34.5393366526224\\
16625	34.5188911869562\\
16725	34.4991230533219\\
16825	34.480885862484\\
16925	34.4655234593892\\
17025	34.4544795335355\\
17125	34.4484919286188\\
17225	34.4476088046042\\
17325	34.4516184474826\\
17425	34.4601064237931\\
17525	34.4726628207663\\
17625	34.4888480879497\\
17725	34.5083599264079\\
17825	34.5312322433691\\
17925	34.557675485544\\
18025	34.5879924234954\\
18125	34.6226618513467\\
18225	34.6618167160158\\
18325	34.7049689015343\\
18425	34.7513650857455\\
18525	34.8018177698566\\
18625	34.8584861093166\\
18725	34.9222968557411\\
18825	34.9928239366551\\
18925	35.0694529231584\\
19025	35.1512863046823\\
19125	35.2378143719287\\
19225	35.3292718196236\\
19325	35.4265767468159\\
19425	35.5316469858678\\
19525	35.6480210831493\\
19625	35.7775854045993\\
19725	35.9162648732962\\
19825	36.0573445315918\\
19925	36.1968240355745\\
20025	36.3325057245323\\
20125	36.4634568737552\\
20225	36.5889092748863\\
20325	36.7086859248471\\
20425	36.8227755276685\\
20525	36.9316264486138\\
20625	37.0362864988651\\
20725	37.1389936947086\\
20825	37.2414482284317\\
20925	37.3435258641395\\
21025	37.4444245332624\\
21125	37.5436471676512\\
21225	37.6408752240903\\
21325	37.7359171789901\\
21425	37.8289810167717\\
21525	37.9211123765491\\
21625	38.0142518233815\\
21725	38.1106634285791\\
21825	38.211808186057\\
21925	38.3187646086883\\
22025	38.4325008697504\\
22125	38.5541184119421\\
22225	38.6845093864139\\
22325	38.8244931029902\\
22425	38.9722143782324\\
22525	39.1227311114333\\
22625	39.2722183186064\\
22725	39.4183584347948\\
22825	39.5596169601633\\
22925	39.6943662101285\\
23025	39.8183992213867\\
23125	39.9211133574041\\
23225	39.9931696782237\\
23325	40.0338565355125\\
23425	40.0449307098697\\
23525	40.026648979899\\
23625	39.9766974497867\\
23725	39.9032319606961\\
23825	39.8136527001678\\
23925	39.7056898112064\\
24025	39.5708035358245\\
24125	39.411562599198\\
24225	39.243834520237\\
24325	39.0803030505091\\
24425	38.9268933134024\\
24525	38.7834361313307\\
24625	38.6479481605296\\
24725	38.5205423659351\\
24825	38.4023913920596\\
24925	38.2939201942914\\
25025	38.1938200593231\\
25125	38.1004300263208\\
25225	38.0122493765445\\
25325	37.9286312845176\\
25425	37.8492247018265\\
25525	37.772673368025\\
25625	37.6958687617321\\
25725	37.6173123866076\\
25825	37.5378179608369\\
25925	37.4590523929512\\
26025	37.3834790836257\\
26125	37.3125266335667\\
26225	37.2465064415376\\
26325	37.1840979167155\\
26425	37.1261214234772\\
26525	37.0762778494779\\
26625	37.0364070417982\\
26725	37.008439328961\\
26825	36.9953586806655\\
26925	36.9985047093799\\
27025	37.0150284708769\\
27125	37.0378158313371\\
27225	37.0651863854732\\
27325	37.0957161426649\\
27425	37.1265685091704\\
27525	37.1587343668172\\
27625	37.1932420510144\\
27725	37.2389956893698\\
27825	37.3094413192252\\
27925	37.4012827956548\\
28025	37.5073453213165\\
28125	37.6241939220128\\
28225	37.7442093579267\\
28325	37.8613201336678\\
28425	37.9733648252346\\
28525	38.0841237676718\\
28625	38.1941614146109\\
28725	38.3008527962121\\
28825	38.4045779240474\\
28925	38.5066547224356\\
29025	38.6105488957448\\
29125	38.7123313369046\\
29225	38.8078678052607\\
29325	38.8976502661912\\
29350	38.919410525435\\
29375	38.9409302898987\\
29400	38.9623162515221\\
29425	38.9834766760086\\
29450	39.0045811582589\\
29475	39.0255242315601\\
29500	39.0465386923308\\
29525	39.0674947116588\\
};

\end{axis}
\end{tikzpicture}%

==> figures/regular_grains_pot_case_study.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor2}{rgb}{0.0, 0.4470, 0.7410}%
\definecolor{mycolor3}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{mycolor4}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor5}{rgb}{0.4940, 0.1840, 0.5560}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=1000,
xtick={1e-8, 1e-6, 1e-4, 1e-2, 1e0, 1e2},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ionic conductivity in $\frac{\text{S}}{\text{m}}$},
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
ymode=log,
ymin=5.0e-3,
ymax=5.0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={diff. in el. pot. in solid electrolyte in V},
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	0.00844854093249399\\
100	0.00844854093249399\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	2.37198324112964\\
1.25892541179417e-07	1.90308445123124\\
1.58489319246111e-07	1.53062490318689\\
1.99526231496888e-07	1.23476976788261\\
2.51188643150958e-07	0.999763680522254\\
3.16227766016838e-07	0.813091709999841\\
3.98107170553497e-07	0.66481289318227\\
5.01187233627272e-07	0.547030842372563\\
6.30957344480193e-07	0.453473233870684\\
7.94328234724281e-07	0.37915778386436\\
1e-06	0.320126923648096\\
1.25892541179417e-06	0.273237044658256\\
1.58489319246111e-06	0.235991089853821\\
1.99526231496888e-06	0.206405576323393\\
2.51188643150958e-06	0.182904967587357\\
3.16227766016838e-06	0.164237770535116\\
3.98107170553497e-06	0.149409888853359\\
5.01187233627272e-06	0.137631683772388\\
6.30957344480193e-06	0.1282759229222\\
7.94328234724282e-06	0.120844377921568\\
1e-05	0.114941291899942\\
1.25892541179417e-05	0.110252304000958\\
1.58489319246111e-05	0.106527708520514\\
1.99526231496888e-05	0.103569157167471\\
2.51188643150958e-05	0.101219096293868\\
3.16227766016838e-05	0.0993523765886436\\
3.98107170553497e-05	0.0978695884204679\\
5.01187233627272e-05	0.0966917679123709\\
6.30957344480194e-05	0.0957561918273521\\
7.94328234724282e-05	0.0950130373272888\\
0.0001	0.0944227287251262\\
0.000125892541179417	0.0939538299352278\\
0.000158489319246111	0.0935813703871834\\
0.000199526231496888	0.0932855152518792\\
0.000251188643150958	0.0930505091645188\\
0.000316227766016838	0.0928638371939964\\
0.000398107170553497	0.0927155583771788\\
0.000501187233627272	0.0925977763263691\\
0.000630957344480194	0.0925042187178672\\
0.000794328234724282	0.0924299032678609\\
0.001	0.0923708724076446\\
0.00125892541179417	0.0923239825286548\\
0.00158489319246111	0.0922867365738504\\
0.00199526231496888	0.0922571510603199\\
0.00251188643150958	0.0922336504515839\\
0.00316227766016838	0.0922149832545317\\
0.00398107170553497	0.0922001553728499\\
0.00501187233627272	0.0921883771677689\\
0.00630957344480193	0.0921790214069187\\
0.00794328234724281	0.0921715898619181\\
0.01	0.0921656867758965\\
0.0125892541179417	0.0921609977879975\\
0.0158489319246111	0.0921572731925171\\
0.0199526231496888	0.092154314641164\\
0.0251188643150958	0.0921519645802904\\
0.0316227766016838	0.0921500978605852\\
0.0398107170553497	0.092148615072417\\
0.0501187233627272	0.0921474372519089\\
0.0630957344480193	0.0921465016758239\\
0.0794328234724281	0.0921457585213238\\
0.1	0.0921451682127217\\
0.125892541179417	0.0921446993139318\\
0.158489319246111	0.0921443268543837\\
0.199526231496888	0.0921440309992484\\
0.251188643150958	0.0921437959931611\\
0.316227766016838	0.0921436093211905\\
0.398107170553497	0.0921434610423737\\
0.501187233627272	0.0921433432603229\\
0.630957344480193	0.0921432497027144\\
0.794328234724281	0.0921431753872644\\
1	0.0921431163564042\\
1.25892541179417	0.0921430694665252\\
1.58489319246111	0.0921430322205704\\
1.99526231496888	0.0921430026350569\\
2.51188643150958	0.0921429791344481\\
3.16227766016838	0.0921429604672511\\
3.98107170553497	0.0921429456393694\\
5.01187233627272	0.0921429338611643\\
6.30957344480193	0.0921429245054035\\
7.94328234724281	0.0921429170738585\\
10	0.0921429111707724\\
12.5892541179417	0.0921429064817845\\
15.8489319246111	0.0921429027571891\\
19.9526231496888	0.0921428997986377\\
25.1188643150958	0.0921428974485768\\
31.6227766016838	0.0921428955818571\\
39.8107170553497	0.092142894099069\\
50.1187233627273	0.0921428929212485\\
63.0957344480193	0.0921428919856724\\
79.4328234724282	0.0921428912425179\\
100	0.0921428906522093\\
};
\addplot [color=mycolor2, dotted, line width=0.75pt,mark=*, mark options={solid, mycolor2}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
1e-07	2.33028144836566\\
1e-06	0.314506006407494\\
1e-05	0.112906906593243\\
0.0001	0.0925498756305603\\
0.001	0.0892811539968602\\
0.01	0.0846999176709727\\
0.1	0.072158648006076\\
1	0.0379939321476221\\
10	0.0130845062550019\\
100	0.00879772558593062\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	0.0987245232561096\\
100	0.0987245232561096\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	3.28670392006798\\
1.25892541179417e-07	2.81780513016958\\
1.58489319246111e-07	2.44534558212522\\
1.99526231496888e-07	2.14949044682095\\
2.51188643150958e-07	1.91448435946059\\
3.16227766016838e-07	1.72781238893818\\
3.98107170553497e-07	1.57953357212061\\
5.01187233627272e-07	1.4617515213109\\
6.30957344480193e-07	1.36819391280902\\
7.94328234724281e-07	1.2938784628027\\
1e-06	1.23484760258643\\
1.25892541179417e-06	1.18795772359659\\
1.58489319246111e-06	1.15071176879216\\
1.99526231496888e-06	1.12112625526173\\
2.51188643150958e-06	1.0976256465257\\
3.16227766016838e-06	1.07895844947345\\
3.98107170553497e-06	1.0641305677917\\
5.01187233627272e-06	1.05235236271073\\
6.30957344480193e-06	1.04299660186054\\
7.94328234724282e-06	1.03556505685991\\
1e-05	1.02966197083828\\
1.25892541179417e-05	1.0249729829393\\
1.58489319246111e-05	1.02124838745885\\
1.99526231496888e-05	1.01828983610581\\
2.51188643150958e-05	1.01593977523221\\
3.16227766016838e-05	1.01407305552698\\
3.98107170553497e-05	1.01259026735881\\
5.01187233627272e-05	1.01141244685071\\
6.30957344480194e-05	1.01047687076569\\
7.94328234724282e-05	1.00973371626563\\
0.0001	1.00914340766346\\
0.000125892541179417	1.00867450887357\\
0.000158489319246111	1.00830204932552\\
0.000199526231496888	1.00800619419022\\
0.000251188643150958	1.00777118810286\\
0.000316227766016838	1.00758451613233\\
0.000398107170553497	1.00743623731552\\
0.000501187233627272	1.00731845526471\\
0.000630957344480194	1.00722489765621\\
0.000794328234724282	1.0071505822062\\
0.001	1.00709155134598\\
0.00125892541179417	1.00704466146699\\
0.00158489319246111	1.00700741551219\\
0.00199526231496888	1.00697782999866\\
0.00251188643150958	1.00695432938992\\
0.00316227766016838	1.00693566219287\\
0.00398107170553497	1.00692083431119\\
0.00501187233627272	1.00690905610611\\
0.00630957344480193	1.00689970034526\\
0.00794328234724281	1.00689226880026\\
0.01	1.00688636571423\\
0.0125892541179417	1.00688167672634\\
0.0158489319246111	1.00687795213086\\
0.0199526231496888	1.0068749935795\\
0.0251188643150958	1.00687264351863\\
0.0316227766016838	1.00687077679892\\
0.0398107170553497	1.00686929401076\\
0.0501187233627272	1.00686811619025\\
0.0630957344480193	1.00686718061416\\
0.0794328234724281	1.00686643745966\\
0.1	1.00686584715106\\
0.125892541179417	1.00686537825227\\
0.158489319246111	1.00686500579272\\
0.199526231496888	1.00686470993759\\
0.251188643150958	1.0068644749315\\
0.316227766016838	1.00686428825953\\
0.398107170553497	1.00686413998071\\
0.501187233627272	1.00686402219866\\
0.630957344480193	1.00686392864105\\
0.794328234724281	1.0068638543256\\
1	1.00686379529474\\
1.25892541179417	1.00686374840486\\
1.58489319246111	1.00686371115891\\
1.99526231496888	1.0068636815734\\
2.51188643150958	1.00686365807279\\
3.16227766016838	1.00686363940559\\
3.98107170553497	1.00686362457771\\
5.01187233627272	1.0068636127995\\
6.30957344480193	1.00686360344374\\
7.94328234724281	1.0068635960122\\
10	1.00686359010911\\
12.5892541179417	1.00686358542012\\
15.8489319246111	1.00686358169553\\
19.9526231496888	1.00686357873698\\
25.1188643150958	1.00686357638692\\
31.6227766016838	1.0068635745202\\
39.8107170553497	1.00686357303741\\
50.1187233627273	1.00686357185959\\
63.0957344480193	1.00686357092401\\
79.4328234724282	1.00686357018086\\
100	1.00686356959055\\
};
\addplot [color=mycolor3, dotted, line width=0.75pt, mark=*, mark options={solid, mycolor3}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
1e-07	3.23054623136308\\
1e-06	1.21455322546212\\
1e-05	1.01096923349752\\
0.0001	0.978128919972723\\
0.001	0.930502368194843\\
0.01	0.789250743970632\\
0.1	0.40569699315938\\
1	0.145389109544557\\
10	0.102229249201351\\
100	0.09762441606273\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	0.0332245991727292\\
100	0.0332245991727292\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	1.2770903072489\\
1.25892541179417e-07	1.08953079128954\\
1.58489319246111e-07	0.940546972071801\\
1.99526231496888e-07	0.822204917950092\\
2.51188643150958e-07	0.728202483005949\\
3.16227766016838e-07	0.653533694796984\\
3.98107170553497e-07	0.594222168069956\\
5.01187233627272e-07	0.547109347746073\\
6.30957344480193e-07	0.509686304345321\\
7.94328234724281e-07	0.479960124342791\\
1e-06	0.456347780256286\\
1.25892541179417e-06	0.43759182866035\\
1.58489319246111e-06	0.422693446738576\\
1.99526231496888e-06	0.410859241326405\\
2.51188643150958e-06	0.40145899783199\\
3.16227766016838e-06	0.393992119011094\\
3.98107170553497e-06	0.388060966338391\\
5.01187233627272e-06	0.383349684306003\\
6.30957344480193e-06	0.379607379965928\\
7.94328234724282e-06	0.376634761965675\\
1e-05	0.374273527557024\\
1.25892541179417e-05	0.372397932397431\\
1.58489319246111e-05	0.370908094205253\\
1.99526231496888e-05	0.369724673664036\\
2.51188643150958e-05	0.368784649314595\\
3.16227766016838e-05	0.368037961432505\\
3.98107170553497e-05	0.367444846165235\\
5.01187233627272e-05	0.366973717961996\\
6.30957344480194e-05	0.366599487527988\\
7.94328234724282e-05	0.366302225727963\\
0.0001	0.366066102287098\\
0.000125892541179417	0.365878542771139\\
0.000158489319246111	0.365729558951921\\
0.000199526231496888	0.365611216897799\\
0.000251188643150958	0.365517214462855\\
0.000316227766016838	0.365442545674646\\
0.000398107170553497	0.365383234147919\\
0.000501187233627272	0.365336121327595\\
0.000630957344480194	0.365298698284194\\
0.000794328234724282	0.365268972104192\\
0.001	0.365245359760105\\
0.00125892541179417	0.365226603808509\\
0.00158489319246111	0.365211705426588\\
0.00199526231496888	0.365199871221175\\
0.00251188643150958	0.365190470977681\\
0.00316227766016838	0.36518300409886\\
0.00398107170553497	0.365177072946187\\
0.00501187233627272	0.365172361664155\\
0.00630957344480193	0.365168619359815\\
0.00794328234724281	0.365165646741815\\
0.01	0.365163285507406\\
0.0125892541179417	0.365161409912246\\
0.0158489319246111	0.365159920074054\\
0.0199526231496888	0.365158736653513\\
0.0251188643150958	0.365157796629164\\
0.0316227766016838	0.365157049941282\\
0.0398107170553497	0.365156456826014\\
0.0501187233627272	0.365155985697811\\
0.0630957344480193	0.365155611467377\\
0.0794328234724281	0.365155314205577\\
0.1	0.365155078082136\\
0.125892541179417	0.36515489052262\\
0.158489319246111	0.365154741538801\\
0.199526231496888	0.365154623196747\\
0.251188643150958	0.365154529194312\\
0.316227766016838	0.365154454525524\\
0.398107170553497	0.365154395213997\\
0.501187233627272	0.365154348101177\\
0.630957344480193	0.365154310678133\\
0.794328234724281	0.365154280951953\\
1	0.365154257339609\\
1.25892541179417	0.365154238583658\\
1.58489319246111	0.365154223685276\\
1.99526231496888	0.36515421185107\\
2.51188643150958	0.365154202450827\\
3.16227766016838	0.365154194983948\\
3.98107170553497	0.365154189052795\\
5.01187233627272	0.365154184341513\\
6.30957344480193	0.365154180599209\\
7.94328234724281	0.365154177626591\\
10	0.365154175265356\\
12.5892541179417	0.365154173389761\\
15.8489319246111	0.365154171899923\\
19.9526231496888	0.365154170716503\\
25.1188643150958	0.365154169776478\\
31.6227766016838	0.36515416902979\\
39.8107170553497	0.365154168436675\\
50.1187233627273	0.365154167965547\\
63.0957344480193	0.365154167591316\\
79.4328234724282	0.365154167294055\\
100	0.365154167057931\\
};
\addplot [color=mycolor4, dotted, line width=0.75pt, mark=*, mark options={solid, mycolor4}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
1e-07	1.25460455794236\\
1e-06	0.4482082133001\\
1e-05	0.366780556218819\\
0.0001	0.353711092482828\\
0.001	0.335452556570083\\
0.01	0.285889075790458\\
0.1	0.15091388164877\\
1	0.051754990563897\\
10	0.034620791210412\\
100	0.032780437499167\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	0.083061497931823\\
100	0.083061497931823\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	1.14086945064071\\
1.25892541179417e-07	1.09397957165087\\
1.58489319246111e-07	1.05673361684644\\
1.99526231496888e-07	1.02714810331601\\
2.51188643150958e-07	1.00364749457998\\
3.16227766016838e-07	0.984980297527735\\
3.98107170553497e-07	0.970152415845978\\
5.01187233627272e-07	0.958374210765007\\
6.30957344480193e-07	0.949018449914819\\
7.94328234724281e-07	0.941586904914187\\
1e-06	0.93568381889256\\
1.25892541179417e-06	0.930994830993576\\
1.58489319246111e-06	0.927270235513133\\
1.99526231496888e-06	0.92431168416009\\
2.51188643150958e-06	0.921961623286486\\
3.16227766016838e-06	0.920094903581262\\
3.98107170553497e-06	0.918612115413086\\
5.01187233627272e-06	0.917434294904989\\
6.30957344480193e-06	0.916498718819971\\
7.94328234724282e-06	0.915755564319907\\
1e-05	0.915165255717745\\
1.25892541179417e-05	0.914696356927846\\
1.58489319246111e-05	0.914323897379802\\
1.99526231496888e-05	0.914028042244498\\
2.51188643150958e-05	0.913793036157137\\
3.16227766016838e-05	0.913606364186615\\
3.98107170553497e-05	0.913458085369797\\
5.01187233627272e-05	0.913340303318988\\
6.30957344480194e-05	0.913246745710486\\
7.94328234724282e-05	0.913172430260479\\
0.0001	0.913113399400263\\
0.000125892541179417	0.913066509521273\\
0.000158489319246111	0.913029263566469\\
0.000199526231496888	0.912999678052938\\
0.000251188643150958	0.912976177444202\\
0.000316227766016838	0.91295751024715\\
0.000398107170553497	0.912942682365468\\
0.000501187233627272	0.912930904160387\\
0.000630957344480194	0.912921548399537\\
0.000794328234724282	0.912914116854537\\
0.001	0.912908213768515\\
0.00125892541179417	0.912903524780616\\
0.00158489319246111	0.912899800185136\\
0.00199526231496888	0.912896841633782\\
0.00251188643150958	0.912894491572909\\
0.00316227766016838	0.912892624853204\\
0.00398107170553497	0.912891142065036\\
0.00501187233627272	0.912889964244528\\
0.00630957344480193	0.912889028668442\\
0.00794328234724281	0.912888285513942\\
0.01	0.91288769520534\\
0.0125892541179417	0.91288722630655\\
0.0158489319246111	0.912886853847002\\
0.0199526231496888	0.912886557991867\\
0.0251188643150958	0.91288632298578\\
0.0316227766016838	0.912886136313809\\
0.0398107170553497	0.912885988034992\\
0.0501187233627272	0.912885870252941\\
0.0630957344480193	0.912885776695333\\
0.0794328234724281	0.912885702379883\\
0.1	0.912885643349023\\
0.125892541179417	0.912885596459144\\
0.158489319246111	0.912885559213189\\
0.199526231496888	0.912885529627675\\
0.251188643150958	0.912885506127067\\
0.316227766016838	0.91288548745987\\
0.398107170553497	0.912885472631988\\
0.501187233627272	0.912885460853783\\
0.630957344480193	0.912885451498022\\
0.794328234724281	0.912885444066477\\
1	0.912885438163391\\
1.25892541179417	0.912885433474403\\
1.58489319246111	0.912885429749808\\
1.99526231496888	0.912885426791256\\
2.51188643150958	0.912885424441195\\
3.16227766016838	0.912885422574476\\
3.98107170553497	0.912885421091687\\
5.01187233627272	0.912885419913867\\
6.30957344480193	0.912885418978291\\
7.94328234724281	0.912885418235136\\
10	0.912885417644828\\
12.5892541179417	0.912885417175929\\
15.8489319246111	0.912885416803469\\
19.9526231496888	0.912885416507614\\
25.1188643150958	0.912885416272608\\
31.6227766016838	0.912885416085936\\
39.8107170553497	0.912885415937657\\
50.1187233627273	0.912885415819875\\
63.0957344480193	0.912885415726318\\
79.4328234724282	0.912885415652002\\
100	0.912885415592971\\
};
\addplot [color=mycolor5, dotted, line width=0.75pt, mark=*, mark options={solid, mycolor5}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
1e-07	1.12086223499142\\
1e-06	0.919053337714552\\
1e-05	0.896890582799959\\
0.0001	0.882318491706189\\
0.001	0.83844975469815\\
0.01	0.714708680940452\\
0.1	0.377284240427974\\
1	0.129387457368895\\
10	0.086551976199143\\
100	0.0819510935625284\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	0.083061497931823\\
100	0.083061497931823\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	3.19272576812226\\
1.25892541179417e-07	2.72382697822386\\
1.58489319246111e-07	2.3513674301795\\
1.99526231496888e-07	2.05551229487523\\
2.51188643150958e-07	1.82050620751487\\
3.16227766016838e-07	1.63383423699246\\
3.98107170553497e-07	1.48555542017489\\
5.01187233627272e-07	1.36777336936518\\
6.30957344480193e-07	1.2742157608633\\
7.94328234724281e-07	1.19990031085698\\
1e-06	1.14086945064071\\
1.25892541179417e-06	1.09397957165087\\
1.58489319246111e-06	1.05673361684644\\
1.99526231496888e-06	1.02714810331601\\
2.51188643150958e-06	1.00364749457998\\
3.16227766016838e-06	0.984980297527735\\
3.98107170553497e-06	0.970152415845978\\
5.01187233627272e-06	0.958374210765007\\
6.30957344480193e-06	0.949018449914819\\
7.94328234724282e-06	0.941586904914187\\
1e-05	0.93568381889256\\
1.25892541179417e-05	0.930994830993576\\
1.58489319246111e-05	0.927270235513133\\
1.99526231496888e-05	0.92431168416009\\
2.51188643150958e-05	0.921961623286486\\
3.16227766016838e-05	0.920094903581262\\
3.98107170553497e-05	0.918612115413086\\
5.01187233627272e-05	0.917434294904989\\
6.30957344480194e-05	0.916498718819971\\
7.94328234724282e-05	0.915755564319907\\
0.0001	0.915165255717745\\
0.000125892541179417	0.914696356927846\\
0.000158489319246111	0.914323897379802\\
0.000199526231496888	0.914028042244498\\
0.000251188643150958	0.913793036157137\\
0.000316227766016838	0.913606364186615\\
0.000398107170553497	0.913458085369797\\
0.000501187233627272	0.913340303318988\\
0.000630957344480194	0.913246745710486\\
0.000794328234724282	0.913172430260479\\
0.001	0.913113399400263\\
0.00125892541179417	0.913066509521273\\
0.00158489319246111	0.913029263566469\\
0.00199526231496888	0.912999678052938\\
0.00251188643150958	0.912976177444202\\
0.00316227766016838	0.91295751024715\\
0.00398107170553497	0.912942682365468\\
0.00501187233627272	0.912930904160387\\
0.00630957344480193	0.912921548399537\\
0.00794328234724281	0.912914116854537\\
0.01	0.912908213768515\\
0.0125892541179417	0.912903524780616\\
0.0158489319246111	0.912899800185136\\
0.0199526231496888	0.912896841633782\\
0.0251188643150958	0.912894491572909\\
0.0316227766016838	0.912892624853204\\
0.0398107170553497	0.912891142065036\\
0.0501187233627272	0.912889964244528\\
0.0630957344480193	0.912889028668442\\
0.0794328234724281	0.912888285513942\\
0.1	0.91288769520534\\
0.125892541179417	0.91288722630655\\
0.158489319246111	0.912886853847002\\
0.199526231496888	0.912886557991867\\
0.251188643150958	0.91288632298578\\
0.316227766016838	0.912886136313809\\
0.398107170553497	0.912885988034992\\
0.501187233627272	0.912885870252941\\
0.630957344480193	0.912885776695333\\
0.794328234724281	0.912885702379883\\
1	0.912885643349023\\
1.25892541179417	0.912885596459144\\
1.58489319246111	0.912885559213189\\
1.99526231496888	0.912885529627675\\
2.51188643150958	0.912885506127067\\
3.16227766016838	0.91288548745987\\
3.98107170553497	0.912885472631988\\
5.01187233627272	0.912885460853783\\
6.30957344480193	0.912885451498022\\
7.94328234724281	0.912885444066477\\
10	0.912885438163391\\
12.5892541179417	0.912885433474403\\
15.8489319246111	0.912885429749808\\
19.9526231496888	0.912885426791256\\
25.1188643150958	0.912885424441195\\
31.6227766016838	0.912885422574476\\
39.8107170553497	0.912885421091687\\
50.1187233627273	0.912885419913867\\
63.0957344480193	0.912885418978291\\
79.4328234724282	0.912885418235136\\
100	0.912885417644828\\
};
\addplot [color=mycolor1, dotted, line width=0.75pt, mark=*, mark options={solid, mycolor1}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
1e-07	3.1365113943069\\
1e-06	1.12052053320522\\
1e-05	0.916951390509501\\
0.0001	0.884277731133695\\
0.001	0.838631391401089\\
0.01	0.714722689510686\\
0.1	0.377284704105202\\
1	0.129387476407176\\
10	0.0865519780264224\\
100	0.0819510937478621\\
};
\end{axis}
\end{tikzpicture}%

==> figures/regular_grains_pot_diff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor3}{rgb}{0.25,0.25,0.25}%
\definecolor{mycolor4}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=1000,
xtick={1e-8, 1e-6, 1e-4, 1e-2, 1e0, 1e2},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ionic conductivity in $\frac{\text{S}}{\text{m}}$},
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
ymode=log,
ymin=0.05,
ymax=5.0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={diff. in el. pot. in solid electrolyte in V},
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	3.19272576812226\\
1.25892541179417e-07	2.72382697822386\\
1.58489319246111e-07	2.3513674301795\\
1.99526231496888e-07	2.05551229487523\\
2.51188643150958e-07	1.82050620751487\\
3.16227766016838e-07	1.63383423699246\\
3.98107170553497e-07	1.48555542017489\\
5.01187233627272e-07	1.36777336936518\\
6.30957344480193e-07	1.2742157608633\\
7.94328234724281e-07	1.19990031085698\\
1e-06	1.14086945064071\\
1.25892541179417e-06	1.09397957165087\\
1.58489319246111e-06	1.05673361684644\\
1.99526231496888e-06	1.02714810331601\\
2.51188643150958e-06	1.00364749457998\\
3.16227766016838e-06	0.984980297527735\\
3.98107170553497e-06	0.970152415845978\\
5.01187233627272e-06	0.958374210765007\\
6.30957344480193e-06	0.949018449914819\\
7.94328234724282e-06	0.941586904914187\\
1e-05	0.93568381889256\\
1.25892541179417e-05	0.930994830993576\\
1.58489319246111e-05	0.927270235513133\\
1.99526231496888e-05	0.92431168416009\\
2.51188643150958e-05	0.921961623286486\\
3.16227766016838e-05	0.920094903581262\\
3.98107170553497e-05	0.918612115413086\\
5.01187233627272e-05	0.917434294904989\\
6.30957344480194e-05	0.916498718819971\\
7.94328234724282e-05	0.915755564319907\\
0.0001	0.915165255717745\\
0.000125892541179417	0.914696356927846\\
0.000158489319246111	0.914323897379802\\
0.000199526231496888	0.914028042244498\\
0.000251188643150958	0.913793036157137\\
0.000316227766016838	0.913606364186615\\
0.000398107170553497	0.913458085369797\\
0.000501187233627272	0.913340303318988\\
0.000630957344480194	0.913246745710486\\
0.000794328234724282	0.913172430260479\\
0.001	0.913113399400263\\
0.00125892541179417	0.913066509521273\\
0.00158489319246111	0.913029263566469\\
0.00199526231496888	0.912999678052938\\
0.00251188643150958	0.912976177444202\\
0.00316227766016838	0.91295751024715\\
0.00398107170553497	0.912942682365468\\
0.00501187233627272	0.912930904160387\\
0.00630957344480193	0.912921548399537\\
0.00794328234724281	0.912914116854537\\
0.01	0.912908213768515\\
0.0125892541179417	0.912903524780616\\
0.0158489319246111	0.912899800185136\\
0.0199526231496888	0.912896841633782\\
0.0251188643150958	0.912894491572909\\
0.0316227766016838	0.912892624853204\\
0.0398107170553497	0.912891142065036\\
0.0501187233627272	0.912889964244528\\
0.0630957344480193	0.912889028668442\\
0.0794328234724281	0.912888285513942\\
0.1	0.91288769520534\\
0.125892541179417	0.91288722630655\\
0.158489319246111	0.912886853847002\\
0.199526231496888	0.912886557991867\\
0.251188643150958	0.91288632298578\\
0.316227766016838	0.912886136313809\\
0.398107170553497	0.912885988034992\\
0.501187233627272	0.912885870252941\\
0.630957344480193	0.912885776695333\\
0.794328234724281	0.912885702379883\\
1	0.912885643349023\\
1.25892541179417	0.912885596459144\\
1.58489319246111	0.912885559213189\\
1.99526231496888	0.912885529627675\\
2.51188643150958	0.912885506127067\\
3.16227766016838	0.91288548745987\\
3.98107170553497	0.912885472631988\\
5.01187233627272	0.912885460853783\\
6.30957344480193	0.912885451498022\\
7.94328234724281	0.912885444066477\\
10	0.912885438163391\\
12.5892541179417	0.912885433474403\\
15.8489319246111	0.912885429749808\\
19.9526231496888	0.912885426791256\\
25.1188643150958	0.912885424441195\\
31.6227766016838	0.912885422574476\\
39.8107170553497	0.912885421091687\\
50.1187233627273	0.912885419913867\\
63.0957344480193	0.912885418978291\\
79.4328234724282	0.912885418235136\\
100	0.912885417644828\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-07	0.083061497931823\\
100	0.083061497931823\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0786	0.06\\
0.0786	4.0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0188	0.06\\
0.0188	4.0\\
};
\addplot [color=mycolor5, line width=1.0pt, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1e-07	3.1365113943069\\
1e-06	1.12052053320522\\
1e-05	0.916951390509501\\
0.0001	0.884277731133695\\
0.001	0.838631391401089\\
0.01	0.714722689510686\\
0.1	0.377284704105202\\
1	0.129387476407176\\
10	0.0865519780264224\\
100	0.0819510937478621\\
};
\end{axis}
\draw[-Stealth] (3.8,0.3) -- (4.7,0.3);
\draw[-Stealth] (1.1,3.8) -- (0.7,4.7);
\end{tikzpicture}%

==> figures/t-shape_analytic_solution_combined.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=8,
xtick={0,2,4,6,8},
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={position},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=4,
ytick={0,1,2,3,4},
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ylabel style={font=\color{mycolor1}},
ylabel={electric potential},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0138634969758692\\
0.2	0.0277408586040442\\
0.3	0.0416459634026385\\
0.4	0.0555927176352481\\
0.5	0.0695950692183739\\
0.6	0.0836670216705004\\
0.7	0.0978226481167817\\
0.8	0.112076105363339\\
0.9	0.126441648055246\\
1	0.140933642932364\\
1.1	0.155566583197276\\
1.2	0.170355103009699\\
1.3	0.185313992121863\\
1.4	0.200458210669497\\
1.5	0.215802904133209\\
1.6	0.231363418485228\\
1.7	0.24715531553666\\
1.8	0.263194388500591\\
1.9	0.27949667778662\\
2	0.296078487042602\\
2.1	0.312956399459656\\
2.2	0.330147294356739\\
2.3	0.34766836406137\\
2.4	0.365537131103392\\
2.5	0.383771465738961\\
2.6	0.40238960382229\\
2.7	0.421410165043026\\
2.8	0.44085217154749\\
2.9	0.460735066962406\\
3	0.481078735840154\\
3.1	0.501903523544973\\
3.2	0.523230256600025\\
3.3	0.545080263515651\\
3.4	0.567475396119662\\
3.5	0.590438051410987\\
3.6	0.613991193958533\\
3.7	0.638158378867676\\
3.8	0.662963775337324\\
3.9	0.688432190831132\\
4	0.714589095887033\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.1	3.86744701675554\\
0.2	3.73876180282584\\
0.3	3.61381566227282\\
0.4	3.49248363854343\\
0.5	3.37464438950258\\
0.6	3.26018006608098\\
0.7	3.14897619441618\\
0.8	3.04092156136923\\
0.9	2.93590810330223\\
1	2.83383079800569\\
1.1	2.7345875596676\\
1.2	2.63807913677907\\
1.3	2.54420901287457\\
1.4	2.45288331000744\\
1.5	2.36401069486407\\
1.6	2.27750228742301\\
1.7	2.19327157206757\\
1.8	2.11123431106292\\
1.9	2.03130846031139\\
2	1.95341408730151\\
2.1	1.87747329116887\\
2.2	1.80341012478873\\
2.3	1.73115051882255\\
2.4	1.66062220764256\\
2.5	1.59175465706\\
2.6	1.52447899378515\\
2.7	1.45872793654823\\
2.8	1.39443572881257\\
2.9	1.33153807301258\\
3	1.2699720662508\\
3.1	1.20967613738981\\
3.2	1.15058998547591\\
3.3	1.09265451943319\\
3.4	1.03581179896747\\
3.5	0.980004976621253\\
3.6	0.925178240921458\\
3.7	0.871276760563341\\
3.8	0.818246629574605\\
3.9	0.766034813404936\\
4	0.714589095887033\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.714589095887033\\
4.1	0.690372256395477\\
4.2	0.666845846693256\\
4.3	0.643986338410067\\
4.4	0.621770870132606\\
4.5	0.600177224541243\\
4.6	0.579183806190858\\
4.7	0.558769619913589\\
4.8	0.538914249821922\\
4.9	0.519597838891094\\
5	0.50080106910042\\
5.1	0.482505142113661\\
5.2	0.464691760479117\\
5.3	0.447343109330656\\
5.4	0.430441838571361\\
5.5	0.413971045521987\\
5.6	0.397914258016872\\
5.7	0.3822554179304\\
5.8	0.366978865117539\\
5.9	0.352069321752386\\
6	0.337511877049075\\
6.1	0.323291972349739\\
6.2	0.309395386564649\\
6.3	0.295808221949933\\
6.4	0.282516890208672\\
6.5	0.26950809890148\\
6.6	0.256768838152946\\
6.7	0.244286367640681\\
6.8	0.232048203853933\\
6.9	0.220042107609034\\
7	0.208256071809197\\
7.1	0.196678309436421\\
7.2	0.185297241763486\\
7.3	0.174101486774267\\
7.4	0.163079847780762\\
7.5	0.152221302225479\\
7.6	0.141514990657953\\
7.7	0.130950205874393\\
7.8	0.120516382209589\\
7.9	0.110203084970361\\
8	0.1\\
};
\end{axis}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
xmin=0,
xmax=8,
axis x line=none,
ymin=-0.5,
ymax=1.5,
ytick={-0.5, 0, 0.5, 1, 1.5},
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ylabel style={font=\color{mycolor2}},
ylabel={current},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.138611866625795\\
0.1	-0.138681178334795\\
0.2	-0.138889182779279\\
0.3	-0.139236087981028\\
0.4	-0.139722240874151\\
0.5	-0.140348127652057\\
0.6	-0.141114374253682\\
0.7	-0.142021746989484\\
0.8	-0.143071153307816\\
0.9	-0.144263642702449\\
1	-0.145600407762155\\
1.1	-0.147082785363395\\
1.2	-0.148712258007306\\
1.3	-0.150490455302326\\
1.4	-0.152419155593937\\
1.5	-0.154500287743162\\
1.6	-0.156735933055583\\
1.7	-0.159128327362823\\
1.8	-0.161679863258561\\
1.9	-0.16439309249133\\
2	-0.16727072851647\\
2.1	-0.170315649209819\\
2.2	-0.173530899745822\\
2.3	-0.176919695642961\\
2.4	-0.180485425979543\\
2.5	-0.184231656783057\\
2.6	-0.188162134596505\\
2.7	-0.192280790225249\\
2.8	-0.196591742668152\\
2.9	-0.201099303236914\\
3	-0.205807979867748\\
3.1	-0.210722481629685\\
3.2	-0.215847723434045\\
3.3	-0.221188830949748\\
3.4	-0.226751145729418\\
3.5	-0.232540230551377\\
3.6	-0.238561874982885\\
3.7	-0.244822101170195\\
3.8	-0.251327169861197\\
3.9	-0.258083586666689\\
4	-0.26509810856653\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.34530727007729\\
0.1	1.30597331276865\\
0.2	1.26794543760753\\
0.3	1.23118561354965\\
0.4	1.19565707770755\\
0.5	1.16132429858456\\
0.6	1.12815294054041\\
0.7	1.09610982945268\\
0.8	1.06516291953993\\
0.9	1.03528126131326\\
1	1.00643497062421\\
1.1	0.978595198778167\\
1.2	0.951734103683219\\
1.3	0.925824822005772\\
1.4	0.900841442304972\\
1.5	0.8767589791191\\
1.6	0.853553347978031\\
1.7	0.831201341316756\\
1.8	0.809680605265885\\
1.9	0.788969617295913\\
2	0.769047664692897\\
2.1	0.749894823844015\\
2.2	0.731491940312296\\
2.3	0.713820609680582\\
2.4	0.696863159145583\\
2.5	0.680602629843595\\
2.6	0.665022759890228\\
2.7	0.650107968117161\\
2.8	0.635843338489681\\
2.9	0.622214605189402\\
3	0.609208138347258\\
3.1	0.596810930412498\\
3.2	0.585010583144053\\
3.3	0.573795295211258\\
3.4	0.563153850391544\\
3.5	0.553075606353273\\
3.6	0.543550484012526\\
3.7	0.534568957453174\\
3.8	0.526122044400174\\
3.9	0.518201297236539\\
4	0.510798794555022\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.245700685988491\\
4.1	0.238676464569108\\
4.2	0.231890939504662\\
4.3	0.225337324704611\\
4.4	0.219009066007999\\
4.5	0.21289983462876\\
4.6	0.207003520826394\\
4.7	0.201314227795723\\
4.8	0.195826265769592\\
4.9	0.190534146328631\\
5	0.185432576912372\\
5.1	0.180516455526256\\
5.2	0.175780865639206\\
5.3	0.171221071266689\\
5.4	0.166832512234336\\
5.5	0.162610799617391\\
5.6	0.158551711351415\\
5.7	0.154651188009873\\
5.8	0.150905328744369\\
5.9	0.147310387383474\\
6	0.143862768686236\\
6.1	0.140559024746649\\
6.2	0.13739585154545\\
6.3	0.134370085645833\\
6.4	0.131478701029743\\
6.5	0.128718806071605\\
6.6	0.126087640646464\\
6.7	0.123582573369623\\
6.8	0.121201098965043\\
6.9	0.118940835759856\\
7	0.116799523302496\\
7.1	0.114775020102056\\
7.2	0.112865301486622\\
7.3	0.11106845757843\\
7.4	0.10938269138383\\
7.5	0.107806316996142\\
7.6	0.106337757909609\\
7.7	0.104975545442761\\
7.8	0.103718317269609\\
7.9	0.102564816057208\\
8	0.101513888208218\\
};
\end{axis}
\draw[-Stealth, draw = mycolor2] (2.5,2.53) -- (3.3,2.53);
\draw[-Stealth, draw = mycolor2] (2.5,1.86) -- (1.7,1.86);
\draw[-Stealth, draw = mycolor2, dashed] (2.5,0.6) -- (3.3,0.6);
\node[mycolor2] at (3.3,2.3) {$n_1$};
\node[mycolor2] at (1.9,2.1) {$n_2$};
\node[mycolor2] at (3.2,0.4) {$n_3$};
\end{tikzpicture}%

==> figures/t-shape_convergence_study.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.4940, 0.1840, 0.5560}%

%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmode=log,
xmin=5.0e-2,
xmax=1.0,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Edge length of elements $\Delta l$},
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
ymode=log,
ymin=1.0e-5,
ymax=1.0e-1,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative L2-norm $\epsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0154746793751826\\
0.5	0.00386212966427903\\
0.25	0.000965273448852231\\
0.125	0.000241300618075189\\
0.0625	6.03273761017302e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.012291974751013\\
0.5	0.00307299368775325\\
0.25	0.000768248421938314\\
0.125	0.000192062105484578\\
0.0625	4.80155263711446e-05\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0194814671047844\\
0.5	0.00974073355239221\\
0.25	0.0048703667761961\\
0.125	0.00243518338809805\\
0.0625	0.00121759169404903\\
};
\end{axis}
\node[mycolor2] at (3.5,1.65) {$\propto \Delta l^2$};
\node[mycolor3] at (3.5,3.6) {$\propto \Delta l$};
\end{tikzpicture}%

==> figures/t-shape_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 't-shape_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.97869477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84710569)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{t-shape_geometry.pdf}}%
    \put(-0.00384314,0.41635986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_3 = 4$\end{tabular}}}}%
    \put(0.98143299,0.41619696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_2 = 0.1$\end{tabular}}}}%
    \put(0.5054536,0.01091905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Phi_1 = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{t-shape_geometry.pdf}}%
    \put(0.5524634,0.83303527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2 a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{t-shape_geometry.pdf}}%
    \put(0.56520306,0.47059662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.60882788,0.08142214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{t-shape_geometry.pdf}}%
    \put(0.964804,0.61065799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.96662343,0.24586272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{t-shape_geometry.pdf}}%
    \put(0.34956216,0.37530609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1$\end{tabular}}}}%
    \put(0.71468349,0.37530609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_2$\end{tabular}}}}%
    \put(0.48612554,0.23206936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{t-shape_geometry.pdf}}%
    \put(0.19541268,0.47141647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{t-shape_geometry.pdf}}%
  \end{picture}%
\endgroup%


==> figures/triple_point.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triple_point.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.68163636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64214051)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triple_point.pdf}}%
    \put(0.98883543,0.63057114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{color_pot}\Phi$\end{tabular}}}}%
    \put(0.98777938,0.53789438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{color_curr}i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{triple_point.pdf}}%
    \put(0.32013074,0.29039014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{n}_2$\end{tabular}}}}%
    \put(0.25619286,0.29114742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{n}_1$\end{tabular}}}}%
    \put(0.3300097,0.21703221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{n}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{triple_point.pdf}}%
    \put(-0.00126401,0.48203565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1^\text{gb}$\end{tabular}}}}%
    \put(1.001264,0.48213494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_2^\text{gb}$\end{tabular}}}}%
    \put(0.51103001,0.00359127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_3^\text{gb}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{triple_point.pdf}}%
    \put(0.60933366,0.2842516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{n}^\text{gb}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{triple_point.pdf}}%
    \put(0.31093927,0.40229491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{n}^\text{gb}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{triple_point.pdf}}%
    \put(0.73402118,0.39912668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{n}^\text{gb}_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

